Additive Gaussian Processes

We introduce a Gaussian process model of functions which are additive. An additive function is one which decomposes into a sum of low-dimensional functions, each depending on only a subset of the input variables. Additive GPs generalize both Generalized Additive Models, and the standard GP models which use squared-exponential kernels. Hyperparameter learning in this model can be seen as Bayesian Hierarchical Kernel Learning (HKL). We introduce an expressive but tractable parameterization of the kernel function, which allows efficient evaluation of all input interaction terms, whose number is exponential in the input dimension. The additional structure discoverable by this model results in increased interpretability, as well as state-of-the-art predictive power in regression tasks.

==> tables/abalone_500_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:21
\begin{table}[h]
\caption{{\small
Hyperparameters for abalone 500 dataset
}}
\label{tbl:abalone 500}
\begin{center}
\begin{tabular}{l | r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  \\ \hline
ARD Lengthscale & $0.37$  & $0.02$  & $0.21$  & $0.06$  & $0.03$  & $5.55$  & $0.72$  & $1.49$  & $0.17$  \\ 
\hline
ADD Lengthscale & $0.37$  & $0.02$  & $0.21$  & $0.06$  & $0.03$  & $2.83$  & $0.73$  & $1.37$  & $0.17$  \\
ADD Variance & $0.65$ & $0.59$ & $0.95$ & $1.00$ & $1.73$ & $0.73$ & $0.75$ & $0.70$ & $2.63$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.2$\% & $0.1$\% & $99.6$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/abalone_500_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:21
\begin{table}[h]
\caption{{\small
Hyperparameters for abalone 500 dataset
}}
\label{tbl:abalone 500}
\begin{center}
\begin{tabular}{l | r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  \\ \hline
ARD Lengthscale & $0.37$  & $0.02$  & $0.21$  & $0.06$  & $0.03$  & $5.55$  & $0.72$  & $1.49$  & $0.17$  \\ 
\hline
ADD Lengthscale & $0.37$  & $0.02$  & $37.12$  & $37.40$  & $117.41$  & $30.81$  & $50.42$  & $34.28$  & $160.40$  \\
ADD Variance & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $100.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/add_256_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:21
\begin{table}[h]
\caption{{\small
Hyperparameters for add 256 dataset
}}
\label{tbl:add 256}
\begin{center}
\begin{tabular}{l | r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  \\ \hline
ARD Lengthscale & $2.31$  & $2.40$  & $3.42$  & $4546.50$  & $3490.22$  & $4185.86$  & $7877.10$  & $2915.66$  & $1643.61$  & $1830.64$  \\ 
\hline
ADD Lengthscale & $2.30$  & $2.40$  & $3.41$  & $2520.25$  & $2741.79$  & $2566.25$  & $2276.74$  & $2135.77$  & $2406.35$  & $2213.08$  \\
ADD Variance & $1.03$ & $1.02$ & $1.07$ & $1.03$ & $1.03$ & $1.03$ & $1.03$ & $1.03$ & $1.03$ & $1.03$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $100.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/add_256_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:21
\begin{table}[h]
\caption{{\small
Hyperparameters for add 256 dataset
}}
\label{tbl:add 256}
\begin{center}
\begin{tabular}{l | r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  \\ \hline
ARD Lengthscale & $2.31$  & $2.40$  & $3.42$  & $4546.50$  & $3490.22$  & $4185.86$  & $7877.10$  & $2915.66$  & $1643.61$  & $1830.64$  \\ 
\hline
ADD Lengthscale & $1.26$  & $2.62$  & $2.62$  & $0.50$  & $0.09$  & $2.90$  & $2.39$  & $0.54$  & $0.93$  & $0.72$  \\
ADD Variance & $7889.94$ & $102156.41$ & $157768.07$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} \\
ADD Order Variance & $100.0$\% & $0.0$\% & $0.0$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/all_orders_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 03-Jun-2011 00:22:23
\begin{table}[h]
\caption{{\small
Relative variance contribution of each order in the additive model, on different datasets. Here, the maximum order of interaction is set to 10, or smaller if the input dimension less than 10.  Values are normalized to sum to 100.
}}
\label{tbl:all_orders}
\begin{center}
\begin{tabular}{r | r r r r r r r r r r}
Order of interaction & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\ \hline
pima  & $0.1 $ & $0.1 $ & $0.1 $ & $0.3 $ & $1.5 $ & $96.4 $ & $1.4 $ & $0.0 $ & & \\
liver  & $0.0 $ & $0.2 $ & $99.7 $ & $0.1 $ & $0.0 $ & $0.0 $ & & & & \\
heart  & $77.6 $ & $0.0 $ & $0.0 $ & $0.0 $ & $0.1 $ & $0.1 $ & $0.1 $ & $0.1 $ & $0.1 $ & $22.0 $ \\
concrete  & $70.6 $ & $13.3 $ & $13.8 $ & $2.3 $ & $0.0 $ & $0.0 $ & $0.0 $ & $0.0 $ & & \\
pumadyn-8nh  & $0.0 $ & $0.1 $ & $0.1 $ & $0.1 $ & $0.1 $ & $0.1 $ & $0.1 $ & $99.5 $ & & \\
servo  & $58.7 $ & $27.4 $ & $0.0 $ & $13.9 $ & & & & & & \\
housing  & $0.1 $ & $0.6 $ & $80.6 $ & $1.4 $ & $1.8 $ & $0.8 $ & $0.7 $ & $0.8 $ & $0.6 $ & $12.7 $ \\
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/all_orders_table_frozen.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 03-Jun-2011 00:22:23
\begin{table}[h]
\caption{{\small
Relative variance contribution of each order in the additive model, on different datasets. Here, the maximum order of interaction is set to 10, or smaller if the input dimension less than 10.  Values are normalized to sum to 100.
}}
\label{tbl:all_orders}
\begin{center}
\begin{tabular}{r | r r r r r r r r r r}
Order of interaction & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\ \hline
pima  & $0.1 $ & $0.1 $ & $0.1 $ & $0.3 $ & $1.5 $ & ${\bf 96.4}$ & $1.4 $ & $0.0 $ & & \\
liver  & $0.0 $ & $0.2 $ & ${\bf 99.7 } $ & $0.1 $ & $0.0 $ & $0.0 $ & & & & \\
heart  & ${\bf 77.6} $ & $0.0 $ & $0.0 $ & $0.0 $ & $0.1 $ & $0.1 $ & $0.1 $ & $0.1 $ & $0.1 $ & $22.0 $ \\
concrete  & ${\bf 70.6 } $ & $13.3 $ & $13.8 $ & $2.3 $ & $0.0 $ & $0.0 $ & $0.0 $ & $0.0 $ & & \\
pumadyn-8nh  & $0.0 $ & $0.1 $ & $0.1 $ & $0.1 $ & $0.1 $ & $0.1 $ & $0.1 $ & ${\bf 99.5 } $ & & \\
servo  & ${\bf 58.7 }$ & $27.4 $ & $0.0 $ & $13.9 $ & & & & & & \\
housing  & $0.1 $ & $0.6 $ & ${\bf 80.6 }$ & $1.4 $ & $1.8 $ & $0.8 $ & $0.7 $ & $0.8 $ & $0.6 $ & $12.7 $ \\
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/bach_synth_c_100_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 18-May-2011 13:44:56
\begin{table}[h]
\caption{{\small
Hyperparameters for bach synth c 100 dataset
}}
\label{tbl:bach synth c 100}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
ARD Lengthscale & $241.41$  & $0.20$  & $2.15$  & $179.79$  & $0.13$  & $4.99$  & $340.24$  & $317.47$  \\ 
\hline
ADD Lengthscale & $161.90$  & $0.19$  & $2.22$  & $92.58$  & $0.12$  & $42.47$  & $366.37$  & $432.12$  \\
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $100.0$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/bach_synth_c_100_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 18-May-2011 13:44:56
\begin{table}[h]
\caption{{\small
Hyperparameters for bach synth c 100 dataset
}}
\label{tbl:bach synth c 100}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
ARD Lengthscale & $241.41$  & $0.20$  & $2.15$  & $179.79$  & $0.13$  & $4.99$  & $340.24$  & $317.47$  \\ 
\hline
ADD Lengthscale & $117.30$  & $0.21$  & $2.08$  & $1.64$  & $0.11$  & $95.55$  & $255.84$  & $329.96$  \\
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $99.9$\% & $0.0$\% & $0.1$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/bach_synth_c_200_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:20
\begin{table}[h]
\caption{{\small
Hyperparameters for bach synth c 200 dataset
}}
\label{tbl:bach synth c 200}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
ARD Lengthscale & $598.53$  & $0.17$  & $3.41$  & $2.84$  & $0.19$  & $0.88$  & $208.99$  & $350.09$  \\ 
\hline
ADD Lengthscale & $391.45$  & $0.17$  & $3.42$  & $2.85$  & $0.19$  & $0.88$  & $143.25$  & $240.48$  \\
ADD Variance & $0.98$ & $1.08$ & $0.98$ & $0.98$ & $1.06$ & $1.00$ & $0.98$ & $0.98$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $100.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/bach_synth_c_200_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:20
\begin{table}[h]
\caption{{\small
Hyperparameters for bach synth c 200 dataset
}}
\label{tbl:bach synth c 200}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
ARD Lengthscale & $598.53$  & $0.17$  & $3.41$  & $2.84$  & $0.19$  & $0.88$  & $208.99$  & $350.09$  \\ 
\hline
ADD Lengthscale & $0.25$  & $0.00$  & $0.45$  & $5.17$  & $0.72$  & $0.73$  & $0.48$  & $0.11$  \\
ADD Variance & $0.00$ & $0.00$ & $0.00$ & $0.12$ & $0.12$ & $0.17$ & $0.00$ & $0.00$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $100.0$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/bach_synth_r_100_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 20-May-2011 20:59:40
\begin{table}[h]
\caption{{\small
Hyperparameters for bach synth r 100 dataset
}}
\label{tbl:bach synth r 100}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
Sq-exp Lengthscale & $5.40$  & $5.83$  & $5.27$  & $4.89$  & $8620.49$  & $8278.75$  & $7444.24$  & $7866.09$  \\ 
\hline
Additive Lengthscale & $5.42$  & $5.82$  & $5.25$  & $4.88$  & $11819.22$  & $11900.45$  & $10785.42$  & $15172.07$  \\
\hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
Additive Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $99.9$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/bach_synth_r_100_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 20-May-2011 20:59:40
\begin{table}[h]
\caption{{\small
Hyperparameters for bach synth r 100 grow dataset
}}
\label{tbl:bach synth r 100 grow}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
Sq-exp Lengthscale & $5.40$  & $5.83$  & $5.27$  & $4.89$  & $8620.49$  & $8278.75$  & $7444.24$  & $7866.09$  \\ 
\hline
Additive Lengthscale & $7.00$  & $6.86$  & $6.51$  & $6.18$  & $5558.41$  & $5431.29$  & $5412.15$  & $5594.23$  \\
\hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
Additive Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $18.8$\% & $0.0$\% & $0.0$\% & $0.0$\% & $81.2$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/bach_synth_r_200_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 03-Jun-2011 00:23:44
\begin{table}[h]
\caption{{\small
Hyperparameters for bach dataset.
}}
\label{tbl:bach}
\begin{center}
\begin{tabular}{r | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
Sq-exp lengthscale & $9.43$  & $8.98$  & $9.81$  & $9.29$  & $2585.28$  & $1706.85$  & $1883.74$  & $2779.83$  \\ 
\hline
Additive lengthscale & $9.43$  & $8.98$  & $9.81$  & $9.29$  & $2588.94$  & $1709.18$  & $1885.96$  & $2783.38$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
Additive order variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $100.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/bach_synth_r_200_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:21
\begin{table}[h]
\caption{{\small
Hyperparameters for bach synth r 200 dataset
}}
\label{tbl:bach synth r 200}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
ARD Lengthscale & $8.45$  & $9.82$  & $9.78$  & $9.90$  & $22177.79$  & $21217.89$  & $21805.70$  & $22842.27$  \\ 
\hline
ADD Lengthscale & $8.75$  & $9.89$  & $10.08$  & $10.10$  & $0.03$  & $110.97$  & $190.65$  & $0.21$  \\
ADD Variance & $2.10$ & $0.04$ & $3.09$ & $2.43$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} \\
ADD Order Variance & $0.0$\% & $0.6$\% & $0.0$\% & $99.3$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/breast_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:20
\begin{table}[h]
\caption{{\small
Hyperparameters for breast dataset
}}
\label{tbl:breast}
\begin{center}
\begin{tabular}{l | r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  \\ \hline
ARD Lengthscale & $12597.35$  & $0.02$  & $1948.32$  & $0.00$  & $15320796065.96$  & $0.83$  & $446.51$  & $24312.96$  & $1420.93$  \\ 
\hline
ADD Lengthscale & $12597.73$  & $0.02$  & $1948.63$  & $0.00$  & $15320796065.96$  & $0.83$  & $448.01$  & $24313.12$  & $1423.47$  \\
ADD Variance & $1.00$ & $1.01$ & $1.00$ & $1.01$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $100.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/breast_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:20
\begin{table}[h]
\caption{{\small
Hyperparameters for breast dataset
}}
\label{tbl:breast}
\begin{center}
\begin{tabular}{l | r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  \\ \hline
ARD Lengthscale & $12597.35$  & $0.02$  & $1948.32$  & $0.00$  & $15320796065.96$  & $0.83$  & $446.51$  & $24312.96$  & $1420.93$  \\ 
\hline
ADD Lengthscale & $2.73$  & $0.02$  & $0.66$  & $0.02$  & $0.10$  & $0.83$  & $1.85$  & $126.56$  & $0.93$  \\
ADD Variance & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $100.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/class_table.tex <==
% --- Automatically generated by resultsToLatex2.m ---
% Exported at 03-Jun-2011 00:23:24
\begin{table}[h!]
\caption{{\small
Classification Percent Error
}}
\label{tbl:Classification Percent Error}
\begin{center}
\begin{tabular}{l | r r r r r r}
Method & \rotatebox{0}{ breast }  & \rotatebox{0}{ pima }  & \rotatebox{0}{ sonar }  & \rotatebox{0}{ ionosphere }  & \rotatebox{0}{ liver }  & \rotatebox{0}{ heart }  \\ \hline
Logistic Regression & 7.611 & 24.392 & 26.786 & 16.810 & 45.060 & $\mathbf{16.082}$ \\
GP GAM & 5.189 & $\mathbf{22.419}$ & 15.786 & 8.524 & 29.842 & 16.839 \\
HKL & 5.377 & 24.261 & 21.000 & 9.119 & $\mathbf{27.270}$ & 18.975 \\
GP Squared-exp & $\mathbf{4.734}$ & 23.722 & 16.357 & $\mathbf{6.833}$ & 31.237 & 20.642 \\
GP Additive & 5.566 & 23.076 & $\mathbf{15.714}$ & 7.976 & 30.060 & 18.496 \\
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/class_table2.tex <==
% --- Automatically generated by resultsToLatex2.m ---
% Exported at 03-Jun-2011 00:23:25
\begin{table}[h!]
\caption{{\small
Classification Percent Error
}}
\label{tbl:Classification Percent Error}
\begin{center}
\begin{tabular}{l | r r r r r r}
Method & \rotatebox{0}{ breast }  & \rotatebox{0}{ pima }  & \rotatebox{0}{ sonar }  & \rotatebox{0}{ ionosphere }  & \rotatebox{0}{ liver }  & \rotatebox{0}{ heart }  \\ \hline
Logistic Regression & $7.611$ & $24.392$ & $26.786$ & $16.810$ & $45.060$ & $\mathbf{16.082}$ \\
GP GAM & $\mathbf{5.189}$ & $\mathbf{22.419}$ & $\mathbf{15.786}$ & $\mathbf{8.524}$ & $\mathbf{29.842}$ & $\mathbf{16.839}$ \\
HKL & $\mathbf{5.377}$ & $24.261$ & $\mathbf{21.000}$ & $9.119$ & $\mathbf{27.270}$ & $\mathbf{18.975}$ \\
GP Squared-exp & $\mathbf{4.734}$ & $\mathbf{23.722}$ & $\mathbf{16.357}$ & $\mathbf{6.833}$ & $\mathbf{31.237}$ & $\mathbf{20.642}$ \\
GP Additive & $\mathbf{5.566}$ & $\mathbf{23.076}$ & $\mathbf{15.714}$ & $\mathbf{7.976}$ & $\mathbf{30.060}$ & $\mathbf{18.496}$ \\
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/class_table_all.tex <==
% --- Automatically generated by resultsToLatex3.m ---
% Exported at 04-May-2011 12:56:53
\begin{table}[h!]
\caption{{\small
Negative Log Likelihood
}}
\label{tbl:Negative Log Likelihood}
\begin{center}
\begin{tabular}{l | r r r r r r r r r r r r r r r r}
Method & \multicolumn{2}{c|}{ \rotatebox{0}{ lin model } } & \multicolumn{2}{c|}{ \rotatebox{0}{ gp ard class } } & \multicolumn{2}{c|}{ \rotatebox{0}{ gp add class 4 } } & \multicolumn{2}{c|}{ \rotatebox{0}{ gp add class } } & \multicolumn{2}{c|}{ \rotatebox{0}{ gp add class grow } } \\ \hline
 & \multicolumn{1}{c|}{ \rotatebox{0}{ Err\% } } & \multicolumn{1}{c|}{ \rotatebox{0}{ NLL } } & \multicolumn{1}{c|}{ \rotatebox{0}{ Err\% } } & \multicolumn{1}{c|}{ \rotatebox{0}{ NLL } } & \multicolumn{1}{c|}{ \rotatebox{0}{ Err\% } } & \multicolumn{1}{c|}{ \rotatebox{0}{ NLL } } & \multicolumn{1}{c|}{ \rotatebox{0}{ Err\% } } & \multicolumn{1}{c|}{ \rotatebox{0}{ NLL } } & \multicolumn{1}{c|}{ \rotatebox{0}{ Err\% } } & \multicolumn{1}{c|}{ \rotatebox{0}{ NLL } } & \multicolumn{1}{c|}{ \rotatebox{0}{ Err\% } } & \multicolumn{1}{c|}{ \rotatebox{0}{ NLL } } & \multicolumn{1}{c|}{ \rotatebox{0}{ Err\% } } & \multicolumn{1}{c|}{ \rotatebox{0}{ NLL } } & \multicolumn{1}{c|}{ \rotatebox{0}{ Err\% } } & \multicolumn{1}{c|}{ \rotatebox{0}{ NLL } } \\ \hline
sanity easy & \multicolumn{1}{l|}{ $\mathbf{0.00}$ } & \multicolumn{1}{l|}{ $\mathbf{-0.79}$ } & \multicolumn{1}{l|}{0.00} & \multicolumn{1}{l|}{0.00} & \multicolumn{1}{l|}{0.00} & \multicolumn{1}{l|}{0.00} & \multicolumn{1}{l|}{0.00} & \multicolumn{1}{l|}{0.00} & \multicolumn{1}{l|}{0.00} & \multicolumn{1}{l|}{0.00} \\
sanity hard & \multicolumn{1}{l|}{ $\mathbf{45.00}$ } & \multicolumn{1}{l|}{2.44} & \multicolumn{1}{l|}{65.00} & \multicolumn{1}{l|}{1.37} & \multicolumn{1}{l|}{65.00} & \multicolumn{1}{l|}{1.37} & \multicolumn{1}{l|}{65.00} & \multicolumn{1}{l|}{1.37} & \multicolumn{1}{l|}{65.00} & \multicolumn{1}{l|}{ $\mathbf{1.37}$ } \\
bach synth c 100 & \multicolumn{1}{l|}{55.00} & \multicolumn{1}{l|}{ $\mathbf{ NaN}$ } & \multicolumn{1}{l|}{ $\mathbf{43.33}$ } & \multicolumn{1}{l|}{ NaN} & \multicolumn{1}{l|}{46.67} & \multicolumn{1}{l|}{ NaN} & \multicolumn{1}{l|}{43.33} & \multicolumn{1}{l|}{ NaN} & \multicolumn{1}{l|}{43.33} & \multicolumn{1}{l|}{ NaN} \\
bach synth c 200 & \multicolumn{1}{l|}{37.50} & \multicolumn{1}{l|}{ $\mathbf{ NaN}$ } & \multicolumn{1}{l|}{ $\mathbf{18.75}$ } & \multicolumn{1}{l|}{ NaN} & \multicolumn{1}{l|}{20.00} & \multicolumn{1}{l|}{ NaN} & \multicolumn{1}{l|}{18.75} & \multicolumn{1}{l|}{ NaN} & \multicolumn{1}{l|}{41.25} & \multicolumn{1}{l|}{ NaN} \\
breast & \multicolumn{1}{l|}{8.99} & \multicolumn{1}{l|}{ $\mathbf{ NaN}$ } & \multicolumn{1}{l|}{ $\mathbf{7.87}$ } & \multicolumn{1}{l|}{ NaN} & \multicolumn{1}{l|}{7.87} & \multicolumn{1}{l|}{ NaN} & \multicolumn{1}{l|}{7.87} & \multicolumn{1}{l|}{ NaN} & \multicolumn{1}{l|}{56.18} & \multicolumn{1}{l|}{ NaN} \\
pima & \multicolumn{1}{l|}{ $\mathbf{22.55}$ } & \multicolumn{1}{l|}{ $\mathbf{ NaN}$ } & \multicolumn{1}{l|}{26.14} & \multicolumn{1}{l|}{ NaN} & \multicolumn{1}{l|}{27.45} & \multicolumn{1}{l|}{ NaN} & \multicolumn{1}{l|}{26.47} & \multicolumn{1}{l|}{ NaN} & \multicolumn{1}{l|}{41.50} & \multicolumn{1}{l|}{ NaN} \\
sonar & \multicolumn{1}{l|}{25.61} & \multicolumn{1}{l|}{1.96} & \multicolumn{1}{l|}{26.83} & \multicolumn{1}{l|}{157.29} & \multicolumn{1}{l|}{25.61} & \multicolumn{1}{l|}{172.47} & \multicolumn{1}{l|}{25.61} & \multicolumn{1}{l|}{167.32} & \multicolumn{1}{l|}{ $\mathbf{9.76}$ } & \multicolumn{1}{l|}{ $\mathbf{0.36}$ } \\
ionosphere & \multicolumn{1}{l|}{17.14} & \multicolumn{1}{l|}{ $\mathbf{ NaN}$ } & \multicolumn{1}{l|}{12.86} & \multicolumn{1}{l|}{ NaN} & \multicolumn{1}{l|}{12.86} & \multicolumn{1}{l|}{ NaN} & \multicolumn{1}{l|}{ $\mathbf{8.57}$ } & \multicolumn{1}{l|}{ NaN} & \multicolumn{1}{l|}{65.71} & \multicolumn{1}{l|}{ NaN} \\
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/class_table_ll.tex <==
% --- Automatically generated by resultsToLatex2.m ---
% Exported at 03-Jun-2011 00:23:24
\begin{table}[h!]
\caption{{\small
Classification Negative Log Likelihood
}}
\label{tbl:Classification Negative Log Likelihood}
\begin{center}
\begin{tabular}{l | r r r r r r}
Method & \rotatebox{0}{ breast }  & \rotatebox{0}{ pima }  & \rotatebox{0}{ sonar }  & \rotatebox{0}{ ionosphere }  & \rotatebox{0}{ liver }  & \rotatebox{0}{ heart }  \\ \hline
Logistic Regression & 0.247 & 0.560 & 4.609 & 0.878 & 0.864 & 0.575 \\
GP GAM & 0.163 & $\mathbf{0.461}$ & $\mathbf{0.377}$ & 0.312 & $\mathbf{0.569}$ & $\mathbf{0.393}$ \\
HKL &   NaN &   NaN &   NaN &   NaN &   NaN &   NaN \\
GP Squared-exp & $\mathbf{0.146}$ & 0.478 & 0.425 & $\mathbf{0.236}$ & 0.601 & 0.480 \\
GP Additive & 0.150 & 0.466 & 0.409 & 0.295 & 0.588 & 0.415 \\
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/class_table_ll2.tex <==
% --- Automatically generated by resultsToLatex2.m ---
% Exported at 03-Jun-2011 00:23:28
\begin{table}[h!]
\caption{{\small
Classification Negative Log Likelihood
}}
\label{tbl:Classification Negative Log Likelihood}
\begin{center}
\begin{tabular}{l | r r r r r r}
Method & \rotatebox{0}{ breast }  & \rotatebox{0}{ pima }  & \rotatebox{0}{ sonar }  & \rotatebox{0}{ ionosphere }  & \rotatebox{0}{ liver }  & \rotatebox{0}{ heart }  \\ \hline
Logistic Regression & $0.247$ & $0.560$ & $4.609$ & $0.878$ & $0.864$ & $0.575$ \\
GP GAM & $\mathbf{0.163}$ & $\mathbf{0.461}$ & $\mathbf{0.377}$ & $\mathbf{0.312}$ & $\mathbf{0.569}$ & $\mathbf{0.393}$ \\
GP Squared-exp & $\mathbf{0.146}$ & $0.478$ & $\mathbf{0.425}$ & $\mathbf{0.236}$ & $\mathbf{0.601}$ & $0.480$ \\
GP Additive & $\mathbf{0.150}$ & $\mathbf{0.466}$ & $\mathbf{0.409}$ & $\mathbf{0.295}$ & $\mathbf{0.588}$ & $\mathbf{0.415}$ \\
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/crabs_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 02-May-2011 13:41:45
\begin{table}[h!]
\caption{{\small
Hyperparameters for crabs dataset
}}
\label{tbl:crabs}
\begin{center}
\begin{tabular}{l | r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  \\ \hline
ARD Lengthscale & $1.60$  & $0.98$  & $3.50$  & $3.35$  & $0.29$  & $7.42$  & $7.38$  \\ 
ARD Linear & $45.97$  & $-70.04$  & $58.23$  & $-626.17$  & $709.52$  & $-121.25$  & $57.40$  \\ 
\hline
ADD Lengthscale & $1.60$  & $0.98$  & $3.50$  & $3.35$  & $0.29$  & $7.42$  & $7.38$  \\
ADD Linear & $110.90$  & $-208.15$  & $143.59$  & $-1620.79$  & $1864.38$  & $-247.14$  & $73.17$  \\ 
ADD Variance & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ & $1.00$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} \\
ADD Order Variance & $29.7$\% & $17.0$\% & $8.2$\% & $4.6$\% & $28.9$\% & $11.5$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/housing_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:21
\begin{table}[h]
\caption{{\small
Hyperparameters for housing dataset
}}
\label{tbl:housing}
\begin{center}
\begin{tabular}{l | r r r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  & $x_12$  & $x_13$  \\ \hline
ARD Lengthscale & $1508.26$  & $504.64$  & $296.62$  & $3.91$  & $0.08$  & $2.21$  & $5.77$  & $2.77$  & $424.77$  & $0.74$  & $233.78$  & $605.23$  & $3.75$  \\ 
\hline
ADD Lengthscale & $392.41$  & $147.62$  & $183.48$  & $12.16$  & $0.04$  & $2.33$  & $5.71$  & $0.49$  & $402.78$  & $0.68$  & $322.01$  & $1027.36$  & $1.48$  \\
ADD Variance & $0.29$ & $0.29$ & $0.29$ & $0.44$ & $0.02$ & $19.14$ & $0.25$ & $0.97$ & $0.29$ & $10.77$ & $0.29$ & $0.29$ & $0.37$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
ADD Order Variance & $0.1$\% & $0.1$\% & $0.1$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $99.8$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/housing_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:21
\begin{table}[h]
\caption{{\small
Hyperparameters for housing dataset
}}
\label{tbl:housing}
\begin{center}
\begin{tabular}{l | r r r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  & $x_12$  & $x_13$  \\ \hline
ARD Lengthscale & $1508.26$  & $504.64$  & $296.62$  & $3.91$  & $0.08$  & $2.21$  & $5.77$  & $2.77$  & $424.77$  & $0.74$  & $233.78$  & $605.23$  & $3.75$  \\ 
\hline
ADD Lengthscale & $7.27$  & $0.02$  & $7.23$  & $0.93$  & $0.12$  & $9518.28$  & $197.06$  & $7131.57$  & $3.19$  & $0.95$  & $13.03$  & $57.66$  & $45269.51$  \\
ADD Variance & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} \\
ADD Order Variance & $100.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $-0.0$\% & $-0.0$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/ionosphere_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:20
\begin{table}[h]
\caption{{\small
Hyperparameters for ionosphere dataset
}}
\label{tbl:ionosphere}
\begin{center}
\begin{tabular}{l | r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  & $x_12$  & $x_13$  & $x_14$  & $x_15$  & $x_16$  & $x_17$  & $x_18$  & $x_19$  & $x_20$  & $x_21$  & $x_22$  & $x_23$  & $x_24$  & $x_25$  & $x_26$  & $x_27$  & $x_28$  & $x_29$  & $x_30$  & $x_31$  & $x_32$  \\ \hline
ARD Lengthscale & $418.00$  & $61384.65$  & $1.12$  & $600.24$  & $2023.45$  & $41752.37$  & $764.96$  & $605.18$  & $588.51$  & $3962.02$  & $580.67$  & $3226.23$  & $1811.45$  & $1136.30$  & $1599.51$  & $2307.05$  & $586.22$  & $2440.60$  & $1522.15$  & $804.51$  & $506.52$  & $0.93$  & $1953.48$  & $1386.07$  & $2174.96$  & $0.68$  & $7030.63$  & $9761.00$  & $2224.68$  & $79535.55$  & $4149.84$  & $306363.78$  \\ 
\hline
ADD Lengthscale & $342.74$  & $61380.83$  & $1.16$  & $552.25$  & $1703.40$  & $41663.14$  & $473.03$  & $506.46$  & $419.03$  & $3785.82$  & $348.09$  & $3130.99$  & $1294.73$  & $933.35$  & $1504.78$  & $1765.24$  & $468.96$  & $2503.94$  & $1227.99$  & $729.17$  & $291.96$  & $4.30$  & $1957.94$  & $1217.86$  & $2158.30$  & $0.18$  & $6934.52$  & $9722.82$  & $1611.85$  & $79537.41$  & $4197.43$  & $306360.44$  \\
ADD Variance & $0.53$ & $0.31$ & $0.33$ & $0.19$ & $0.39$ & $0.31$ & $0.95$ & $0.10$ & $0.38$ & $0.33$ & $0.42$ & $0.32$ & $0.70$ & $0.45$ & $0.34$ & $0.59$ & $0.31$ & $0.28$ & $0.46$ & $0.38$ & $0.05$ & $0.00$ & $0.29$ & $0.36$ & $0.30$ & $0.02$ & $0.32$ & $0.31$ & $0.72$ & $0.31$ & $0.30$ & $0.31$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $100.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/ionosphere_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:20
\begin{table}[h]
\caption{{\small
Hyperparameters for ionosphere dataset
}}
\label{tbl:ionosphere}
\begin{center}
\begin{tabular}{l | r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  & $x_12$  & $x_13$  & $x_14$  & $x_15$  & $x_16$  & $x_17$  & $x_18$  & $x_19$  & $x_20$  & $x_21$  & $x_22$  & $x_23$  & $x_24$  & $x_25$  & $x_26$  & $x_27$  & $x_28$  & $x_29$  & $x_30$  & $x_31$  & $x_32$  \\ \hline
ARD Lengthscale & $418.00$  & $61384.65$  & $1.12$  & $600.24$  & $2023.45$  & $41752.37$  & $764.96$  & $605.18$  & $588.51$  & $3962.02$  & $580.67$  & $3226.23$  & $1811.45$  & $1136.30$  & $1599.51$  & $2307.05$  & $586.22$  & $2440.60$  & $1522.15$  & $804.51$  & $506.52$  & $0.93$  & $1953.48$  & $1386.07$  & $2174.96$  & $0.68$  & $7030.63$  & $9761.00$  & $2224.68$  & $79535.55$  & $4149.84$  & $306363.78$  \\ 
\hline
ADD Lengthscale & $0.32$  & $0.01$  & $0.99$  & $0.93$  & $0.13$  & $1.97$  & $2.19$  & $0.97$  & $0.97$  & $1.37$  & $0.53$  & $2.71$  & $0.35$  & $0.54$  & $0.93$  & $2.00$  & $2.03$  & $0.26$  & $0.14$  & $4.70$  & $0.06$  & $1.14$  & $3.08$  & $0.28$  & $1.76$  & $2.46$  & $0.03$  & $2.89$  & $0.39$  & $2.58$  & $3.62$  & $4.26$  \\
ADD Variance & $0.00$ & $0.00$ & $6077061.97$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $704441.37$ & $0.00$ & $0.01$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.01$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
ADD Order Variance & $NaN$\% & $NaN$\% & $NaN$\% & $NaN$\% & $NaN$\% & $NaN$\% & $NaN$\% & $NaN$\% & $NaN$\% & $NaN$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/ll_table.tex <==
% --- Automatically generated by resultsToLatex2.m ---
% Exported at 07-Dec-2011 14:58:35
\begin{table}[h!]
\caption{{\small
Regression Negative Log Likelihood
}}
\label{tbl:Regression Negative Log Likelihood}
\begin{center}
\begin{tabular}{l | r r r r r}
Method & \rotatebox{0}{ bach  }  & \rotatebox{0}{ concrete  }  & \rotatebox{0}{ pumadyn-8nh }  & \rotatebox{0}{ servo }  & \rotatebox{0}{ housing }  \\ \hline
Linear Regression & 2.430 & 1.403 & 1.881 & 1.678 & 1.052 \\
GP GAM & 1.708 & 0.467 & 1.195 & 0.800 & 0.457 \\
HKL &   NaN &   NaN &   NaN &   NaN &   NaN \\
GP Squared-exp & -0.131 & 0.398 & 0.843 & 0.429 & 0.207 \\
GP Additive & $\mathbf{-0.131}$ & $\mathbf{0.114}$ & $\mathbf{0.841}$ & $\mathbf{0.309}$ & $\mathbf{0.194}$ \\
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/mse_table.tex <==
% --- Automatically generated by resultsToLatex2.m ---
% Exported at 07-Dec-2011 14:58:35
\begin{table}[h!]
\caption{{\small
Regression Mean Squared Error
}}
\label{tbl:Regression Mean Squared Error}
\begin{center}
\begin{tabular}{l | r r r r r}
Method & \rotatebox{0}{ bach  }  & \rotatebox{0}{ concrete  }  & \rotatebox{0}{ pumadyn-8nh }  & \rotatebox{0}{ servo }  & \rotatebox{0}{ housing }  \\ \hline
Linear Regression & 1.031 & 0.404 & 0.641 & 0.523 & 0.289 \\
GP GAM & 1.259 & 0.149 & 0.598 & 0.281 & 0.161 \\
HKL & 0.199 & 0.147 & 0.346 & 0.199 & 0.151 \\
GP Squared-exp & 0.045 & 0.157 & 0.317 & 0.126 & $\mathbf{0.092}$ \\
GP Additive & $\mathbf{0.045}$ & $\mathbf{0.089}$ & $\mathbf{0.316}$ & $\mathbf{0.110}$ & 0.102 \\
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/mse_table2.tex <==
% --- Automatically generated by resultsToLatex2.m ---
% Exported at 20-May-2011 23:25:35
\begin{table}[h!]
\caption{{\small
Regression Mean Squared Error
}}
\label{tbl:Regression Mean Squared Error}
\begin{center}
\begin{tabular}{l | r r r r r r r}
Method & \rotatebox{0}{ sanity easy }  & \rotatebox{0}{ sanity hard }  & \rotatebox{0}{ bach 200 }  & \rotatebox{0}{ concrete 500 }  & \rotatebox{0}{ pumadyn512 }  & \rotatebox{0}{ servo }  & \rotatebox{0}{ housing }  \\ \hline
Linear Regression & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ \\
GP Sqared-exp & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ \\
GP GAM & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ \\
GP Additive & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ \\
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/mse_table_ll2.tex <==
% --- Automatically generated by resultsToLatex2.m ---
% Exported at 20-May-2011 23:25:35
\begin{table}[h!]
\caption{{\small
Regression Negative Log Likelihood
}}
\label{tbl:Regression Negative Log Likelihood}
\begin{center}
\begin{tabular}{l | r r r r r r r}
Method & \rotatebox{0}{ sanity easy }  & \rotatebox{0}{ sanity hard }  & \rotatebox{0}{ bach 200 }  & \rotatebox{0}{ concrete 500 }  & \rotatebox{0}{ pumadyn512 }  & \rotatebox{0}{ servo }  & \rotatebox{0}{ housing }  \\ \hline
Linear Regression & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ \\
GP Sqared-exp & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ \\
GP GAM & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ \\
GP Additive & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ & $  NaN \pm NaN$ \\
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/pima_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:20
\begin{table}[h]
\caption{{\small
Hyperparameters for pima dataset
}}
\label{tbl:pima}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
ARD Lengthscale & $0.30$  & $0.05$  & $4.15$  & $3.62$  & $0.26$  & $1.78$  & $326.52$  & $0.76$  \\ 
\hline
ADD Lengthscale & $0.23$  & $0.05$  & $3.75$  & $6.37$  & $0.27$  & $1.81$  & $107.98$  & $0.58$  \\
ADD Variance & $2.47$ & $0.03$ & $0.86$ & $0.75$ & $0.35$ & $1.56$ & $0.71$ & $60.36$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
ADD Order Variance & $0.0$\% & $0.1$\% & $0.1$\% & $0.3$\% & $0.0$\% & $29.0$\% & $0.1$\% & $70.4$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/pima_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:20
\begin{table}[h]
\caption{{\small
Hyperparameters for pima dataset
}}
\label{tbl:pima}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
ARD Lengthscale & $0.30$  & $0.05$  & $4.15$  & $3.62$  & $0.26$  & $1.78$  & $326.52$  & $0.76$  \\ 
\hline
ADD Lengthscale & $0.06$  & $0.46$  & $18.24$  & $2.06$  & $0.08$  & $0.57$  & $2.03$  & $0.54$  \\
ADD Variance & $0.00$ & $0.00$ & $0.00$ & $0.02$ & $0.00$ & $0.00$ & $0.00$ & $0.08$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $100.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/prostate_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 02-May-2011 13:41:46
\begin{table}[h!]
\caption{{\small
Hyperparameters for prostate dataset
}}
\label{tbl:prostate}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
ARD Lengthscale & $122.35$  & $0.07$  & $0.31$  & $2.96$  & $0.50$  & $8.58$  & $122.22$  & $223.95$  \\ 
ARD Linear & $0.63$  & $0.16$  & $-0.16$  & $0.17$  & $0.25$  & $-0.12$  & $0.04$  & $0.11$  \\ 
\hline
ADD Lengthscale & $90.40$  & $0.07$  & $0.31$  & $2.95$  & $0.52$  & $10.32$  & $90.66$  & $165.50$  \\
ADD Linear & $0.62$  & $0.16$  & $-0.16$  & $0.17$  & $0.25$  & $-0.12$  & $0.04$  & $0.11$  \\ 
ADD Variance & $0.31$ & $5.37$ & $1.76$ & $0.31$ & $0.26$ & $0.32$ & $0.31$ & $0.31$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $99.9$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/pumadyn256_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 02-May-2011 13:41:46
\begin{table}[h!]
\caption{{\small
Hyperparameters for pumadyn256 dataset
}}
\label{tbl:pumadyn256}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
ARD Lengthscale & $3563.54$  & $1.64$  & $1.26$  & $3416.66$  & $3266.26$  & $2424.32$  & $3140.52$  & $3856.31$  \\ 
ARD Linear & $-0.02$  & $-0.24$  & $-0.16$  & $0.01$  & $0.06$  & $0.01$  & $0.02$  & $-0.06$  \\ 
\hline
ADD Lengthscale & $835.92$  & $1.64$  & $1.26$  & $807.57$  & $731.11$  & $610.88$  & $805.50$  & $906.10$  \\
ADD Linear & $-0.02$  & $-0.24$  & $-0.16$  & $0.01$  & $0.06$  & $0.01$  & $0.02$  & $-0.06$  \\ 
ADD Variance & $0.61$ & $1.43$ & $0.77$ & $0.61$ & $0.61$ & $0.61$ & $0.61$ & $0.61$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $99.9$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/pumadyn512_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:21
\begin{table}[h]
\caption{{\small
Hyperparameters for pumadyn512 dataset
}}
\label{tbl:pumadyn512}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
ARD Lengthscale & $137.74$  & $1.55$  & $1.42$  & $2543.62$  & $2727.28$  & $2113.23$  & $2493.23$  & $2745.56$  \\ 
\hline
ADD Lengthscale & $119.00$  & $1.55$  & $1.42$  & $1897.37$  & $2084.78$  & $1594.39$  & $1852.53$  & $2063.86$  \\
ADD Variance & $0.88$ & $1.08$ & $0.94$ & $0.90$ & $0.90$ & $0.90$ & $0.90$ & $0.90$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $100.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/pumadyn512_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:21
\begin{table}[h]
\caption{{\small
Hyperparameters for pumadyn512 dataset
}}
\label{tbl:pumadyn512}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
ARD Lengthscale & $137.74$  & $1.55$  & $1.42$  & $2543.62$  & $2727.28$  & $2113.23$  & $2493.23$  & $2745.56$  \\ 
\hline
ADD Lengthscale & $1.71$  & $14.85$  & $13.43$  & $52.36$  & $0.32$  & $54.70$  & $60.82$  & $86.14$  \\
ADD Variance & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $100.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_breast_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 03-Jun-2011 00:23:43
\begin{table}[h]
\caption{{\small
Hyperparameters for breast dataset.
}}
\label{tbl:breast}
\begin{center}
\begin{tabular}{r | r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  \\ \hline
Sq-exp lengthscale & $4.17$  & $187.14$  & $23.11$  & $5.15$  & $14.09$  & $4.44$  & $6.11$  & $10.56$  & $9.24$  \\ 
\hline
Additive lengthscale & $4.18$  & $189.58$  & $23.08$  & $5.15$  & $14.11$  & $4.44$  & $6.12$  & $10.57$  & $9.24$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} \\
Additive order variance & $0.0$\% & $0.0$\% & $0.1$\% & $0.1$\% & $0.1$\% & $0.1$\% & $0.1$\% & $0.1$\% & $99.3$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_breast_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 20-May-2011 20:59:40
\begin{table}[h]
\caption{{\small
Hyperparameters for r breast grow dataset
}}
\label{tbl:r breast grow}
\begin{center}
\begin{tabular}{l | r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  \\ \hline
Sq-exp Lengthscale & $1.50$  & $0.20$  & $3.33$  & $3.24$  & $1.25$  & $7.03$  & $7.39$  & $2.43$  & $4.22$  \\ 
\hline
Additive Lengthscale & $0.68$  & $0.15$  & $3.39$  & $3.28$  & $1.38$  & $6.79$  & $7.54$  & $1.16$  & $4.30$  \\
\hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} \\
Additive Order Variance & $1.0$\% & $1.0$\% & $1.2$\% & $1.0$\% & $3.1$\% & $2.8$\% & $4.2$\% & $14.8$\% & $70.8$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_concrete_100_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 20-May-2011 20:59:40
\begin{table}[h]
\caption{{\small
Hyperparameters for r concrete 100 dataset
}}
\label{tbl:r concrete 100}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
Sq-exp Lengthscale & $0.76$  & $428.07$  & $2.91$  & $1.72$  & $1.62$  & $3.48$  & $3.13$  & $0.00$  \\ 
\hline
Additive Lengthscale & $0.76$  & $246.87$  & $2.90$  & $1.72$  & $1.61$  & $3.48$  & $3.13$  & $0.00$  \\
\hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
Additive Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $100.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_concrete_100_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 20-May-2011 20:59:40
\begin{table}[h]
\caption{{\small
Hyperparameters for r concrete 100 grow dataset
}}
\label{tbl:r concrete 100 grow}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
Sq-exp Lengthscale & $0.76$  & $428.07$  & $2.91$  & $1.72$  & $1.62$  & $3.48$  & $3.13$  & $0.00$  \\ 
\hline
Additive Lengthscale & $179.04$  & $196.26$  & $171.19$  & $1.33$  & $51.75$  & $187.33$  & $139.30$  & $0.00$  \\
\hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
Additive Order Variance & $0.0$\% & $0.0$\% & $0.1$\% & $1.1$\% & $0.3$\% & $8.9$\% & $5.6$\% & $84.1$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_concrete_500_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 03-Jun-2011 00:23:44
\begin{table}[h]
\caption{{\small
Hyperparameters for concrete dataset.
}}
\label{tbl:concrete}
\begin{center}
\begin{tabular}{r | r r r r r r r r}
Variable: & cement  & slag  & ash  & water  & plast.  & coarse  & fine  & age  \\ \hline
Sq-exp lengthscale & $3.53$  & $3.90$  & $7.13$  & $1.17$  & $3.94$  & $13.61$  & $2.82$  & $0.54$  \\ 
\hline
Additive lengthscale & $1.42$  & $1.57$  & $3.00$  & $0.08$  & $0.52$  & $298.00$  & $1.46$  & $0.11$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
Additive order variance & $70.6$\% & $13.3$\% & $13.8$\% & $2.3$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_concrete_500_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 20-May-2011 20:59:40
\begin{table}[h]
\caption{{\small
Hyperparameters for r concrete 500 grow dataset
}}
\label{tbl:r concrete 500 grow}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
Sq-exp Lengthscale & $2.45$  & $3.07$  & $846.60$  & $1.12$  & $2.65$  & $27.40$  & $1.68$  & $0.24$  \\ 
\hline
Additive Lengthscale & $1.25$  & $1.62$  & $94.20$  & $0.07$  & $0.78$  & $102.76$  & $1.36$  & $0.09$  \\
\hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
Additive Order Variance & $0.0$\% & $78.9$\% & $2.6$\% & $17.4$\% & $0.2$\% & $0.4$\% & $0.3$\% & $0.3$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_heart_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 03-Jun-2011 00:23:43
\begin{table}[h]
\caption{{\small
Hyperparameters for heart dataset.
}}
\label{tbl:heart}
\begin{center}
\begin{tabular}{r | r r r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  & $x_12$  & $x_13$  \\ \hline
Sq-exp lengthscale & $2.74$  & $1.11$  & $1.65$  & $4.07$  & $121.56$  & $4.91$  & $12.92$  & $7.53$  & $5.26$  & $3.61$  & $172.40$  & $1.95$  & $1.83$  \\ 
\hline
Additive lengthscale & $0.34$  & $0.42$  & $0.05$  & $4.72$  & $2.53$  & $56.99$  & $3.98$  & $2.64$  & $2.79$  & $2.42$  & $2.33$  & $0.07$  & $1.43$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive order variance & $77.6$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.1$\% & $0.1$\% & $0.1$\% & $0.1$\% & $0.1$\% & $22.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_heart_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 20-May-2011 20:59:40
\begin{table}[h]
\caption{{\small
Hyperparameters for r heart grow dataset
}}
\label{tbl:r heart grow}
\begin{center}
\begin{tabular}{l | r r r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  & $x_12$  & $x_13$  \\ \hline
Sq-exp Lengthscale & $0.11$  & $0.13$  & $0.08$  & $2.20$  & $357.27$  & $0.21$  & $2.85$  & $54.17$  & $0.12$  & $1.99$  & $241.64$  & $272.17$  & $240.19$  \\ 
\hline
Additive Lengthscale & $0.22$  & $0.62$  & $2.15$  & $3.79$  & $0.39$  & $7.08$  & $7.06$  & $2.63$  & $2.61$  & $2.98$  & $2.65$  & $6.25$  & $0.89$  \\
\hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive Order Variance & $0.1$\% & $0.1$\% & $0.1$\% & $0.1$\% & $0.1$\% & $0.1$\% & $0.1$\% & $0.1$\% & $9.1$\% & $90.1$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_housing_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 03-Jun-2011 00:23:44
\begin{table}[h]
\caption{{\small
Hyperparameters for housing dataset.
}}
\label{tbl:housing}
\begin{center}
\begin{tabular}{r | r r r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  & $x_12$  & $x_13$  \\ \hline
Sq-exp lengthscale & $5.89$  & $233.67$  & $6.78$  & $46.83$  & $1.24$  & $3.12$  & $3.95$  & $1.09$  & $2.31$  & $0.75$  & $7.27$  & $6.60$  & $1.10$  \\ 
\hline
Additive lengthscale & $2.28$  & $261.27$  & $244.46$  & $14.08$  & $0.57$  & $2.15$  & $3.11$  & $0.45$  & $1.47$  & $0.49$  & $5.04$  & $8.97$  & $1.22$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive order variance & $0.1$\% & $0.6$\% & $80.6$\% & $1.4$\% & $1.8$\% & $0.8$\% & $0.7$\% & $0.8$\% & $0.6$\% & $12.7$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_housing_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 20-May-2011 20:59:40
\begin{table}[h]
\caption{{\small
Hyperparameters for r housing grow dataset
}}
\label{tbl:r housing grow}
\begin{center}
\begin{tabular}{l | r r r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  & $x_12$  & $x_13$  \\ \hline
Sq-exp Lengthscale & $7.38$  & $134.51$  & $100.28$  & $238.89$  & $0.75$  & $2.32$  & $3.87$  & $0.44$  & $21.61$  & $0.55$  & $6.08$  & $321.24$  & $1.34$  \\ 
\hline
Additive Lengthscale & $2.02$  & $134.10$  & $51.04$  & $190.53$  & $0.01$  & $1.75$  & $51.01$  & $0.28$  & $0.89$  & $1.34$  & $12.51$  & $224.25$  & $1.39$  \\
\hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive Order Variance & $0.1$\% & $0.1$\% & $69.5$\% & $0.1$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $28.0$\% & $2.3$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_ionosphere_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 03-Jun-2011 00:23:43
\begin{table}[h]
\caption{{\small
Hyperparameters for ionosphere dataset.
}}
\label{tbl:ionosphere}
\begin{center}
\begin{tabular}{r | r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  & $x_12$  & $x_13$  & $x_14$  & $x_15$  & $x_16$  & $x_17$  & $x_18$  & $x_19$  & $x_20$  & $x_21$  & $x_22$  & $x_23$  & $x_24$  & $x_25$  & $x_26$  & $x_27$  & $x_28$  & $x_29$  & $x_30$  & $x_31$  & $x_32$  \\ \hline
Sq-exp lengthscale & $4.45$  & $177.21$  & $1.65$  & $111.51$  & $3.38$  & $4.51$  & $2.93$  & $4.25$  & $3.30$  & $195.17$  & $122.22$  & $3.18$  & $51.85$  & $275.31$  & $119.34$  & $3.67$  & $153.15$  & $99.95$  & $137.44$  & $6.59$  & $142.85$  & $2.40$  & $174.16$  & $7.65$  & $255.85$  & $132.60$  & $31.18$  & $180.54$  & $140.89$  & $148.72$  & $182.35$  & $238.70$  \\ 
\hline
Additive lengthscale & $2.94$  & $206.17$  & $1.03$  & $80.47$  & $2.71$  & $2.30$  & $0.49$  & $2.34$  & $2.29$  & $164.16$  & $117.20$  & $143.31$  & $5.02$  & $169.80$  & $130.45$  & $124.14$  & $128.44$  & $168.23$  & $50.49$  & $4.26$  & $122.52$  & $0.67$  & $136.19$  & $3.05$  & $108.61$  & $131.04$  & $138.26$  & $170.03$  & $140.90$  & $2.33$  & $130.20$  & $166.60$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive order variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $99.7$\% & $0.1$\% & $0.2$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_ionosphere_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 20-May-2011 20:59:40
\begin{table}[h]
\caption{{\small
Hyperparameters for r ionosphere grow dataset
}}
\label{tbl:r ionosphere grow}
\begin{center}
\begin{tabular}{l | r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  & $x_12$  & $x_13$  & $x_14$  & $x_15$  & $x_16$  & $x_17$  & $x_18$  & $x_19$  & $x_20$  & $x_21$  & $x_22$  & $x_23$  & $x_24$  & $x_25$  & $x_26$  & $x_27$  & $x_28$  & $x_29$  & $x_30$  & $x_31$  & $x_32$  \\ \hline
Sq-exp Lengthscale & $361.78$  & $1.07$  & $171.47$  & $313.51$  & $477.85$  & $1.17$  & $390.48$  & $0.84$  & $320.42$  & $267.95$  & $340.24$  & $26049.93$  & $289.53$  & $308.86$  & $335.96$  & $259.96$  & $312.91$  & $34769.47$  & $399.52$  & $532.71$  & $1.10$  & $153.52$  & $442.52$  & $291.68$  & $418.55$  & $0.57$  & $314.45$  & $236.04$  & $382.56$  & $1.06$  & $488.69$  & $281.76$  \\ 
\hline
Additive Lengthscale & $517.34$  & $1.62$  & $0.83$  & $718.01$  & $716.10$  & $718.25$  & $556.21$  & $1.58$  & $708.35$  & $665.93$  & $509.27$  & $656.33$  & $609.31$  & $0.45$  & $697.25$  & $784.49$  & $655.27$  & $782.47$  & $616.51$  & $704.36$  & $656.55$  & $693.36$  & $751.11$  & $946.12$  & $860.08$  & $803.15$  & $771.20$  & $932.21$  & $719.30$  & $887.17$  & $684.94$  & $653.89$  \\
\hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive Order Variance & $100.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_liver_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 03-Jun-2011 00:23:43
\begin{table}[h]
\caption{{\small
Hyperparameters for liver dataset.
}}
\label{tbl:liver}
\begin{center}
\begin{tabular}{r | r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  \\ \hline
Sq-exp lengthscale & $1.53$  & $6.42$  & $1.46$  & $3.39$  & $1.31$  & $6.06$  \\ 
\hline
Additive lengthscale & $0.75$  & $4.17$  & $0.74$  & $1.96$  & $0.55$  & $4.86$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} \\
Additive order variance & $0.0$\% & $0.2$\% & $99.7$\% & $0.1$\% & $0.0$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_liver_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 20-May-2011 20:59:40
\begin{table}[h]
\caption{{\small
Hyperparameters for r liver grow dataset
}}
\label{tbl:r liver grow}
\begin{center}
\begin{tabular}{l | r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  \\ \hline
Sq-exp Lengthscale & $0.84$  & $2.74$  & $0.85$  & $143.08$  & $0.49$  & $2.56$  \\ 
\hline
Additive Lengthscale & $0.78$  & $558.24$  & $0.71$  & $169.62$  & $0.44$  & $415.27$  \\
\hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} \\
Additive Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $1.3$\% & $98.2$\% & $0.5$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_pima_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 03-Jun-2011 00:23:43
\begin{table}[h]
\caption{{\small
Hyperparameters for pima dataset.
}}
\label{tbl:pima}
\begin{center}
\begin{tabular}{r | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
Sq-exp lengthscale & $9.10$  & $3.01$  & $9.60$  & $264.78$  & $6.66$  & $5.14$  & $6.57$  & $2.36$  \\ 
\hline
Additive lengthscale & $9.31$  & $2.77$  & $8.73$  & $249.16$  & $5.93$  & $4.41$  & $5.70$  & $2.17$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
Additive order variance & $0.1$\% & $0.1$\% & $0.1$\% & $0.3$\% & $1.5$\% & $96.4$\% & $1.4$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_pumadyn512_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 03-Jun-2011 00:23:44
\begin{table}[h]
\caption{{\small
Hyperparameters for pumadyn dataset.
}}
\label{tbl:pumadyn}
\begin{center}
\begin{tabular}{r | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
Sq-exp lengthscale & $332.71$  & $1.53$  & $1.36$  & $419.15$  & $323.71$  & $60.12$  & $164.47$  & $399.32$  \\ 
\hline
Additive lengthscale & $328.36$  & $1.54$  & $1.36$  & $409.44$  & $315.04$  & $60.31$  & $155.55$  & $392.64$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
Additive order variance & $0.0$\% & $0.1$\% & $0.1$\% & $0.1$\% & $0.1$\% & $0.1$\% & $0.1$\% & $99.5$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_pumadyn512_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 20-May-2011 20:59:40
\begin{table}[h]
\caption{{\small
Hyperparameters for r pumadyn512 grow dataset
}}
\label{tbl:r pumadyn512 grow}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
Sq-exp Lengthscale & $202.80$  & $1.55$  & $1.42$  & $10062.54$  & $10815.41$  & $8446.90$  & $9691.28$  & $10811.76$  \\ 
\hline
Additive Lengthscale & $411.07$  & $1.23$  & $347.27$  & $403.13$  & $422.59$  & $430.96$  & $431.13$  & $442.19$  \\
\hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} \\
Additive Order Variance & $0.4$\% & $0.7$\% & $1.2$\% & $3.0$\% & $0.9$\% & $2.9$\% & $14.3$\% & $76.6$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_solar_500_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 01-Jun-2011 11:50:30
\begin{table}[h]
\caption{{\small
Hyperparameters for solar dataset.
}}
\label{tbl:solar}
\begin{center}
\begin{tabular}{r | r r r r r r r r r r r r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  & $x_12$  & $x_13$  & $x_14$  & $x_15$  & $x_16$  & $x_17$  & $x_18$  & $x_19$  & $x_20$  & $x_21$  & $x_22$  \\ \hline
Sq-exp lengthscale & $386.76$  & $394.02$  & $21.98$  & $0.46$  & $1.09$  & $376.04$  & $387.76$  & $380.85$  & $369.40$  & $0.10$  & $5.82$  & $20.43$  & $376.05$  & $355.20$  & $0.15$  & $0.37$  & $0.05$  & $340.06$  & $0.64$  & $2.60$  & $401.57$  & $0.74$  \\ 
\hline
Additive lengthscale & $389.82$  & $398.12$  & $22.09$  & $0.31$  & $1.01$  & $333.85$  & $386.96$  & $375.53$  & $360.26$  & $320.38$  & $375.28$  & $0.37$  & $337.76$  & $332.38$  & $7.11$  & $0.01$  & $6.56$  & $253.62$  & $0.20$  & $305.44$  & $344.27$  & $0.34$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive order variance & $0.0$\% & $0.1$\% & $0.2$\% & $0.4$\% & $0.7$\% & $1.1$\% & $1.8$\% & $2.8$\% & $5.0$\% & $87.8$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_sonar_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 03-Jun-2011 00:23:43
\begin{table}[h]
\caption{{\small
Hyperparameters for sonar dataset.
}}
\label{tbl:sonar}
\begin{center}
\begin{tabular}{r | r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  & $x_12$  & $x_13$  & $x_14$  & $x_15$  & $x_16$  & $x_17$  & $x_18$  & $x_19$  & $x_20$  & $x_21$  & $x_22$  & $x_23$  & $x_24$  & $x_25$  & $x_26$  & $x_27$  & $x_28$  & $x_29$  & $x_30$  & $x_31$  & $x_32$  & $x_33$  & $x_34$  & $x_35$  & $x_36$  & $x_37$  & $x_38$  & $x_39$  & $x_40$  & $x_41$  & $x_42$  & $x_43$  & $x_44$  & $x_45$  & $x_46$  & $x_47$  & $x_48$  & $x_49$  & $x_50$  & $x_51$  & $x_52$  & $x_53$  & $x_54$  & $x_55$  & $x_56$  & $x_57$  & $x_58$  & $x_59$  & $x_60$  \\ \hline
Sq-exp lengthscale & $9.20$  & $169.05$  & $241.70$  & $226.93$  & $277.59$  & $193.88$  & $200.15$  & $96.82$  & $2.43$  & $168.65$  & $169.94$  & $9.48$  & $208.19$  & $243.81$  & $214.63$  & $180.36$  & $1.96$  & $154.73$  & $166.96$  & $4.76$  & $195.59$  & $14.25$  & $8.24$  & $209.55$  & $246.85$  & $190.62$  & $2.79$  & $200.86$  & $259.59$  & $251.15$  & $234.58$  & $246.09$  & $276.05$  & $250.38$  & $204.41$  & $2.61$  & $177.80$  & $208.40$  & $229.45$  & $246.73$  & $182.31$  & $194.81$  & $7.27$  & $175.63$  & $159.60$  & $8.15$  & $140.43$  & $5.63$  & $150.87$  & $209.74$  & $11.20$  & $140.54$  & $207.62$  & $236.61$  & $197.56$  & $249.87$  & $220.91$  & $15.08$  & $21.47$  & $175.19$  \\ 
\hline
Additive lengthscale & $19.81$  & $82.86$  & $142.43$  & $9.89$  & $141.69$  & $152.84$  & $6.80$  & $10.91$  & $124.49$  & $124.27$  & $1.75$  & $21.53$  & $124.12$  & $141.85$  & $137.64$  & $134.36$  & $139.19$  & $141.07$  & $113.38$  & $3.83$  & $78.53$  & $92.81$  & $0.66$  & $120.21$  & $125.13$  & $91.17$  & $1.65$  & $1.53$  & $116.73$  & $157.89$  & $121.73$  & $148.87$  & $159.05$  & $142.36$  & $108.97$  & $0.48$  & $6.40$  & $134.32$  & $138.80$  & $130.88$  & $105.76$  & $1.64$  & $80.56$  & $79.41$  & $1.51$  & $86.84$  & $116.51$  & $123.33$  & $2.65$  & $131.16$  & $7.83$  & $3.65$  & $135.42$  & $3.05$  & $1.69$  & $129.34$  & $132.29$  & $9.52$  & $6.01$  & $111.40$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive order variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $100.0$\% & $0.0$\% & $0.0$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/r_sonar_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 20-May-2011 20:59:40
\begin{table}[h]
\caption{{\small
Hyperparameters for r sonar grow dataset
}}
\label{tbl:r sonar grow}
\begin{center}
\begin{tabular}{l | r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  & $x_12$  & $x_13$  & $x_14$  & $x_15$  & $x_16$  & $x_17$  & $x_18$  & $x_19$  & $x_20$  & $x_21$  & $x_22$  & $x_23$  & $x_24$  & $x_25$  & $x_26$  & $x_27$  & $x_28$  & $x_29$  & $x_30$  & $x_31$  & $x_32$  & $x_33$  & $x_34$  & $x_35$  & $x_36$  & $x_37$  & $x_38$  & $x_39$  & $x_40$  & $x_41$  & $x_42$  & $x_43$  & $x_44$  & $x_45$  & $x_46$  & $x_47$  & $x_48$  & $x_49$  & $x_50$  & $x_51$  & $x_52$  & $x_53$  & $x_54$  & $x_55$  & $x_56$  & $x_57$  & $x_58$  & $x_59$  & $x_60$  \\ \hline
Sq-exp Lengthscale & $2.42$  & $0.76$  & $3.71$  & $4.19$  & $1.37$  & $7.47$  & $7.48$  & $3.33$  & $4.29$  & $3.85$  & $2.90$  & $5.59$  & $2.08$  & $3.04$  & $3.65$  & $6.92$  & $3.49$  & $3.09$  & $1.64$  & $4.15$  & $0.93$  & $5.54$  & $9.54$  & $1.90$  & $6.09$  & $7.73$  & $0.72$  & $0.92$  & $5.04$  & $2.43$  & $5.46$  & $5.95$  & $5.55$  & $7.91$  & $5.39$  & $7.46$  & $1.12$  & $3.29$  & $2.97$  & $0.77$  & $4.04$  & $1.29$  & $8.50$  & $1.70$  & $4.92$  & $3.95$  & $1.50$  & $0.43$  & $3.22$  & $1.43$  & $5.22$  & $4.86$  & $9.91$  & $5.15$  & $1.96$  & $4.48$  & $1.51$  & $3.30$  & $3.30$  & $3.49$  \\ 
\hline
Additive Lengthscale & $2.34$  & $0.62$  & $3.67$  & $4.13$  & $1.16$  & $7.45$  & $7.44$  & $3.23$  & $4.25$  & $3.80$  & $2.87$  & $5.58$  & $2.03$  & $2.99$  & $3.63$  & $6.91$  & $3.49$  & $3.09$  & $1.61$  & $4.15$  & $0.94$  & $5.54$  & $9.53$  & $1.85$  & $6.08$  & $7.73$  & $0.68$  & $0.82$  & $5.04$  & $2.40$  & $5.45$  & $5.91$  & $5.53$  & $7.90$  & $5.37$  & $7.45$  & $1.09$  & $3.28$  & $2.94$  & $0.67$  & $4.04$  & $1.28$  & $8.48$  & $1.66$  & $4.89$  & $3.93$  & $1.47$  & $0.28$  & $3.18$  & $1.35$  & $5.18$  & $4.82$  & $9.89$  & $5.10$  & $1.93$  & $4.41$  & $1.35$  & $3.28$  & $3.21$  & $3.33$  \\
\hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive Order Variance & $53.1$\% & $46.6$\% & $0.0$\% & $0.3$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/reg_table_ll2.tex <==
% --- Automatically generated by resultsToLatex2.m ---
% Exported at 07-Dec-2011 14:58:35
\begin{table}[h!]
\caption{{\small
Regression Negative Log Likelihood
}}
\label{tbl:Regression Negative Log Likelihood}
\begin{center}
\begin{tabular}{l | r r r r r}
Method & \rotatebox{0}{ bach  }  & \rotatebox{0}{ concrete  }  & \rotatebox{0}{ pumadyn-8nh }  & \rotatebox{0}{ servo }  & \rotatebox{0}{ housing }  \\ \hline
Linear Regression & $2.430$ & $1.403$ & $1.881$ & $1.678$ & $1.052$ \\
GP GAM & $1.708$ & $0.467$ & $1.195$ & $0.800$ & $0.457$ \\
GP Squared-exp & $\mathbf{-0.131}$ & $0.398$ & $\mathbf{0.843}$ & $0.429$ & $\mathbf{0.207}$ \\
GP Additive & $\mathbf{-0.131}$ & $\mathbf{0.114}$ & $\mathbf{0.841}$ & $\mathbf{0.309}$ & $\mathbf{0.194}$ \\
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/reg_table_mse2.tex <==
% --- Automatically generated by resultsToLatex2.m ---
% Exported at 07-Dec-2011 14:58:35
\begin{table}[h!]
\caption{{\small
Regression Mean Squared Error
}}
\label{tbl:Regression Mean Squared Error}
\begin{center}
\begin{tabular}{l | r r r r r}
Method & \rotatebox{0}{ bach  }  & \rotatebox{0}{ concrete  }  & \rotatebox{0}{ pumadyn-8nh }  & \rotatebox{0}{ servo }  & \rotatebox{0}{ housing }  \\ \hline
Linear Regression & $1.031$ & $0.404$ & $0.641$ & $0.523$ & $0.289$ \\
GP GAM & $1.259$ & $0.149$ & $0.598$ & $0.281$ & $0.161$ \\
HKL & $\mathbf{0.199}$ & $0.147$ & $0.346$ & $0.199$ & $0.151$ \\
GP Squared-exp & $\mathbf{0.045}$ & $0.157$ & $\mathbf{0.317}$ & $\mathbf{0.126}$ & $\mathbf{0.092}$ \\
GP Additive & $\mathbf{0.045}$ & $\mathbf{0.089}$ & $\mathbf{0.316}$ & $\mathbf{0.110}$ & $\mathbf{0.102}$ \\
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/servo_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:21
\begin{table}[h]
\caption{{\small
Hyperparameters for servo dataset
}}
\label{tbl:servo}
\begin{center}
\begin{tabular}{l | r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  \\ \hline
ARD Lengthscale & $0.49$  & $0.02$  & $0.12$  & $1.47$  \\ 
\hline
ADD Lengthscale & $0.41$  & $0.02$  & $0.12$  & $1.38$  \\
ADD Variance & $0.02$ & $0.01$ & $10.07$ & $95.16$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} \\
ADD Order Variance & $0.0$\% & $17.0$\% & $40.9$\% & $42.1$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/servo_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:21
\begin{table}[h]
\caption{{\small
Hyperparameters for servo dataset
}}
\label{tbl:servo}
\begin{center}
\begin{tabular}{l | r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  \\ \hline
ARD Lengthscale & $0.49$  & $0.02$  & $0.12$  & $1.47$  \\ 
\hline
ADD Lengthscale & $0.38$  & $0.02$  & $0.13$  & $0.11$  \\
ADD Variance & $0.00$ & $0.00$ & $0.17$ & $0.00$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} \\
ADD Order Variance & $21.0$\% & $0.0$\% & $0.0$\% & $78.9$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/sonar_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:20
\begin{table}[h]
\caption{{\small
Hyperparameters for sonar dataset
}}
\label{tbl:sonar}
\begin{center}
\begin{tabular}{l | r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  & $x_12$  & $x_13$  & $x_14$  & $x_15$  & $x_16$  & $x_17$  & $x_18$  & $x_19$  & $x_20$  & $x_21$  & $x_22$  & $x_23$  & $x_24$  & $x_25$  & $x_26$  & $x_27$  & $x_28$  & $x_29$  & $x_30$  & $x_31$  & $x_32$  & $x_33$  & $x_34$  & $x_35$  & $x_36$  & $x_37$  & $x_38$  & $x_39$  & $x_40$  & $x_41$  & $x_42$  & $x_43$  & $x_44$  & $x_45$  & $x_46$  & $x_47$  & $x_48$  & $x_49$  & $x_50$  & $x_51$  & $x_52$  & $x_53$  & $x_54$  & $x_55$  & $x_56$  & $x_57$  & $x_58$  & $x_59$  & $x_60$  \\ \hline
ARD Lengthscale & $0.37$  & $0.02$  & $0.77$  & $0.93$  & $0.10$  & $2.19$  & $2.19$  & $0.64$  & $0.97$  & $0.82$  & $0.53$  & $1.45$  & $0.29$  & $0.56$  & $0.76$  & $1.97$  & $0.72$  & $0.59$  & $0.19$  & $0.94$  & $0.06$  & $1.44$  & $3.07$  & $0.25$  & $1.64$  & $2.30$  & $0.05$  & $1.25$  & $0.39$  & $1.40$  & $1.58$  & $1.43$  & $2.37$  & $1.38$  & $2.19$  & $0.09$  & $0.65$  & $0.55$  & $0.03$  & $0.90$  & $0.12$  & $2.62$  & $0.20$  & $1.20$  & $0.86$  & $0.16$  & $0.62$  & $0.14$  & $1.30$  & $1.17$  & $3.22$  & $1.28$  & $0.27$  & $1.03$  & $0.14$  & $0.65$  & $0.63$  & $0.67$  & $0.44$  & $2.02$  \\ 
\hline
ADD Lengthscale & $0.46$  & $0.02$  & $0.85$  & $1.05$  & $0.11$  & $2.30$  & $2.32$  & $0.75$  & $1.00$  & $0.85$  & $0.60$  & $1.42$  & $0.36$  & $0.66$  & $0.85$  & $2.00$  & $0.78$  & $0.67$  & $0.22$  & $1.04$  & $0.07$  & $1.56$  & $3.14$  & $0.29$  & $1.74$  & $2.38$  & $0.05$  & $1.31$  & $0.47$  & $1.51$  & $1.71$  & $1.57$  & $2.49$  & $1.51$  & $2.28$  & $0.10$  & $0.74$  & $0.62$  & $0.03$  & $1.04$  & $0.14$  & $2.72$  & $0.23$  & $1.30$  & $0.97$  & $0.19$  & $0.72$  & $0.16$  & $1.37$  & $1.32$  & $3.29$  & $1.38$  & $0.31$  & $1.21$  & $0.15$  & $0.80$  & $0.73$  & $0.77$  & $0.53$  & $2.13$  \\
ADD Variance & $0.07$ & $0.06$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.06$ & $0.06$ & $0.07$ & $0.06$ & $0.07$ & $0.07$ & $0.07$ & $0.06$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.06$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.06$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ & $0.07$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
ADD Order Variance & $2.6$\% & $96.5$\% & $0.8$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/sonar_hypers_table_grow.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 12-May-2011 16:56:20
\begin{table}[h]
\caption{{\small
Hyperparameters for sonar dataset
}}
\label{tbl:sonar}
\begin{center}
\begin{tabular}{l | r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  & $x_12$  & $x_13$  & $x_14$  & $x_15$  & $x_16$  & $x_17$  & $x_18$  & $x_19$  & $x_20$  & $x_21$  & $x_22$  & $x_23$  & $x_24$  & $x_25$  & $x_26$  & $x_27$  & $x_28$  & $x_29$  & $x_30$  & $x_31$  & $x_32$  & $x_33$  & $x_34$  & $x_35$  & $x_36$  & $x_37$  & $x_38$  & $x_39$  & $x_40$  & $x_41$  & $x_42$  & $x_43$  & $x_44$  & $x_45$  & $x_46$  & $x_47$  & $x_48$  & $x_49$  & $x_50$  & $x_51$  & $x_52$  & $x_53$  & $x_54$  & $x_55$  & $x_56$  & $x_57$  & $x_58$  & $x_59$  & $x_60$  \\ \hline
ARD Lengthscale & $0.37$  & $0.02$  & $0.77$  & $0.93$  & $0.10$  & $2.19$  & $2.19$  & $0.64$  & $0.97$  & $0.82$  & $0.53$  & $1.45$  & $0.29$  & $0.56$  & $0.76$  & $1.97$  & $0.72$  & $0.59$  & $0.19$  & $0.94$  & $0.06$  & $1.44$  & $3.07$  & $0.25$  & $1.64$  & $2.30$  & $0.05$  & $1.25$  & $0.39$  & $1.40$  & $1.58$  & $1.43$  & $2.37$  & $1.38$  & $2.19$  & $0.09$  & $0.65$  & $0.55$  & $0.03$  & $0.90$  & $0.12$  & $2.62$  & $0.20$  & $1.20$  & $0.86$  & $0.16$  & $0.62$  & $0.14$  & $1.30$  & $1.17$  & $3.22$  & $1.28$  & $0.27$  & $1.03$  & $0.14$  & $0.65$  & $0.63$  & $0.67$  & $0.44$  & $2.02$  \\ 
\hline
ADD Lengthscale & $0.41$  & $0.03$  & $11.30$  & $0.57$  & $0.11$  & $30.71$  & $7.71$  & $7.64$  & $24.84$  & $24.02$  & $4.55$  & $0.26$  & $4.09$  & $6.93$  & $13.27$  & $2.46$  & $64.70$  & $7.37$  & $0.85$  & $23.99$  & $0.11$  & $20.06$  & $1.33$  & $0.63$  & $11.03$  & $9.04$  & $0.12$  & $5.32$  & $2.89$  & $1.35$  & $14.78$  & $16.12$  & $11.51$  & $13.21$  & $22.44$  & $0.52$  & $4.23$  & $1.59$  & $0.03$  & $9.74$  & $0.23$  & $1.40$  & $0.97$  & $1.99$  & $2.24$  & $2.43$  & $7.83$  & $0.26$  & $2.75$  & $16.66$  & $19.29$  & $78.15$  & $0.78$  & $6.20$  & $0.37$  & $8.15$  & $6.69$  & $5.06$  & $1.43$  & $18.50$  \\
ADD Variance & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.01$ & $0.00$ & $0.00$ & $0.00$ & $7.60$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $7.22$ & $0.00$ & $0.00$ & $0.00$ & $9.19$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $8.22$ & $0.00$ & $8.57$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.01$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.01$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.02$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ & $0.00$ \\ \hline
Order of Interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $100.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/synth_c_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 29-Apr-2011 15:03:44
\begin{table}[h!]
\caption{{\small
Hyperparameters for bach synth c 200 dataset
}}
\label{tbl:bach synth c 200}
\begin{center}
\begin{tabular}{l | r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  \\ \hline
ARD Lengthscale & $1.09$  & $0.32$  & $0.09$  & $0.74$  & $760.60$  & $522.32$  & $667.74$  & $886.37$  \\ \hline
ADD Lengthscale & $0.93$  & $0.83$  & $0.04$  & $0.62$  & $473.04$  & $325.51$  & $415.76$  & $551.96$  \\
ADD Variance & $15.48$ & $21.02$ & $0.01$ & $60.93$ & $0.67$ & $0.67$ & $0.67$ & $0.67$ \\ \hline
Order of Interaction: & $1$  & $2$  & $3$  & $4$  & $5$  & $6$  & $7$  & $8$  \\
ADD Order Variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $49.0$\% & $0.1$\% & $50.8$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/unicycle_pitch_ang_vel_400_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 06-Dec-2011 10:51:52
\begin{table}[h]
\caption{{\small
Hyperparameters for unicycle pitch ang vel dataset.
}}
\label{tbl:unicycle pitch ang vel}
\begin{center}
\begin{tabular}{r | r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  \\ \hline
Sq-exp lengthscale & $6.91$  & $61.31$  & $132.38$  & $16.04$  & $464.74$  & $3856.66$  & $4686.85$  & $164.32$  & $6.13$  & $2827.18$  & $8.55$  \\ 
\hline
Additive lengthscale & $6.59$  & $53.23$  & $127.77$  & $15.61$  & $476.21$  & $3939.83$  & $4456.74$  & $148.91$  & $6.15$  & $2663.27$  & $8.36$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive order variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $99.9$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/unicycle_pitch_angle_400_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 06-Dec-2011 10:51:52
\begin{table}[h]
\caption{{\small
Hyperparameters for unicycle pitch angle dataset.
}}
\label{tbl:unicycle pitch angle}
\begin{center}
\begin{tabular}{r | r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  \\ \hline
Sq-exp lengthscale & $223.14$  & $880.20$  & $3356.16$  & $9.47$  & $84.89$  & $5733.92$  & $6092.69$  & $4467.49$  & $6.77$  & $53.37$  & $15.37$  \\ 
\hline
Additive lengthscale & $15.22$  & $1187.06$  & $2168.08$  & $7.77$  & $549.71$  & $3792.06$  & $4028.69$  & $3055.90$  & $5.87$  & $7.12$  & $7.32$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive order variance & $99.7$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.2$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/unicycle_roll_angle_400_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 06-Dec-2011 10:51:52
\begin{table}[h]
\caption{{\small
Hyperparameters for unicycle roll angle dataset.
}}
\label{tbl:unicycle roll angle}
\begin{center}
\begin{tabular}{r | r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  \\ \hline
Sq-exp lengthscale & $17.95$  & $481.46$  & $50.53$  & $26.20$  & $25.22$  & $3514.87$  & $1839.92$  & $12.64$  & $26.19$  & $2220.49$  & $49.30$  \\ 
\hline
Additive lengthscale & $11.34$  & $2247.48$  & $25.43$  & $14.03$  & $2255.29$  & $2532.24$  & $2665.32$  & $20.04$  & $17.91$  & $2401.82$  & $7.55$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive order variance & $78.8$\% & $0.0$\% & $0.1$\% & $16.7$\% & $0.5$\% & $3.8$\% & $0.1$\% & $0.0$\% & $0.0$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/unicycle_roll_angular_velocity_400_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 06-Dec-2011 10:51:52
\begin{table}[h]
\caption{{\small
Hyperparameters for unicycle roll angulavelocity dataset.
}}
\label{tbl:unicycle roll angulavelocity}
\begin{center}
\begin{tabular}{r | r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  \\ \hline
Sq-exp lengthscale & $151.84$  & $826.95$  & $14.47$  & $11.52$  & $6.33$  & $6141.33$  & $2625.43$  & $33.94$  & $8.94$  & $20.67$  & $21.83$  \\ 
\hline
Additive lengthscale & $146.49$  & $750.54$  & $13.73$  & $11.02$  & $5.88$  & $6090.44$  & $2497.55$  & $32.38$  & $8.41$  & $19.02$  & $20.69$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive order variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $99.9$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/unicycle_turn_table_ang_vel_400_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 06-Dec-2011 10:51:52
\begin{table}[h]
\caption{{\small
Hyperparameters for unicycle turn table ang vel dataset.
}}
\label{tbl:unicycle turn table ang vel}
\begin{center}
\begin{tabular}{r | r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  \\ \hline
Sq-exp lengthscale & $5279.35$  & $1167.19$  & $21.80$  & $4025.89$  & $50.62$  & $15156.94$  & $15831.66$  & $58.52$  & $5.19$  & $12.47$  & $91.87$  \\ 
\hline
Additive lengthscale & $5095.86$  & $45.87$  & $21.31$  & $3890.08$  & $880.51$  & $15086.49$  & $15631.53$  & $54.71$  & $5.02$  & $11.70$  & $81.60$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive order variance & $0.1$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $99.8$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/unicycle_wheel_ang_vel_400_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 06-Dec-2011 10:51:52
\begin{table}[h]
\caption{{\small
Hyperparameters for unicycle wheel ang vel dataset.
}}
\label{tbl:unicycle wheel ang vel}
\begin{center}
\begin{tabular}{r | r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  \\ \hline
Sq-exp lengthscale & $10.28$  & $3654.69$  & $3007.84$  & $9.94$  & $3719.83$  & $4153.73$  & $5198.35$  & $3132.43$  & $5.07$  & $3440.06$  & $7.97$  \\ 
\hline
Additive lengthscale & $8.18$  & $3299.12$  & $2887.37$  & $3.99$  & $3364.71$  & $4347.59$  & $4100.68$  & $2989.40$  & $5.41$  & $3383.42$  & $6.86$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive order variance & $98.3$\% & $0.0$\% & $0.0$\% & $0.2$\% & $0.0$\% & $1.0$\% & $0.3$\% & $0.1$\% & $0.1$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/unicycle_x_origin_scc_400_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 06-Dec-2011 10:51:52
\begin{table}[h]
\caption{{\small
Hyperparameters for unicycle x origin sc dataset.
}}
\label{tbl:unicycle x origin sc}
\begin{center}
\begin{tabular}{r | r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  \\ \hline
Sq-exp lengthscale & $2739.32$  & $227.19$  & $37.42$  & $124.37$  & $10.72$  & $150.69$  & $16.58$  & $777.15$  & $36.06$  & $34.73$  & $17.10$  \\ 
\hline
Additive lengthscale & $2684.49$  & $213.70$  & $35.61$  & $118.49$  & $10.11$  & $134.39$  & $15.40$  & $723.36$  & $34.50$  & $32.62$  & $16.33$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive order variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $99.9$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/unicycle_y_origin_scc_400_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 06-Dec-2011 10:51:52
\begin{table}[h]
\caption{{\small
Hyperparameters for unicycle y origin sc dataset.
}}
\label{tbl:unicycle y origin sc}
\begin{center}
\begin{tabular}{r | r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  \\ \hline
Sq-exp lengthscale & $2409.88$  & $628.42$  & $48.98$  & $178.77$  & $7.42$  & $10.62$  & $50.78$  & $425.33$  & $96.22$  & $27.55$  & $555.86$  \\ 
\hline
Additive lengthscale & $3825.99$  & $7.97$  & $96.29$  & $366.68$  & $1195.94$  & $16.63$  & $75.59$  & $1405.59$  & $3634.49$  & $25.10$  & $2199.98$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive order variance & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $0.0$\% & $99.9$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX


==> tables/unicycle_yaw_ang_vel_400_hypers_table.tex <==
% --- Automatically generated by hypers_to_latex.m ---
% Exported at 06-Dec-2011 10:51:52
\begin{table}[h]
\caption{{\small
Hyperparameters for unicycle yaw ang vel dataset.
}}
\label{tbl:unicycle yaw ang vel}
\begin{center}
\begin{tabular}{r | r r r r r r r r r r r}
Variable: & $x_1$  & $x_2$  & $x_3$  & $x_4$  & $x_5$  & $x_6$  & $x_7$  & $x_8$  & $x_9$  & $x_10$  & $x_11$  \\ \hline
Sq-exp lengthscale & $6.11$  & $52.47$  & $50.02$  & $28.94$  & $102.74$  & $6349.74$  & $8588.54$  & $2675.68$  & $5.64$  & $17.99$  & $25.37$  \\ 
\hline
Additive lengthscale & $5.51$  & $41.70$  & $37.02$  & $19.67$  & $89.15$  & $5726.56$  & $7975.25$  & $2818.12$  & $4.75$  & $17.23$  & $20.06$  \\
\hline
Order of interaction: & \nth{1} & \nth{2} & \nth{3} & \nth{4} & \nth{5} & \nth{6} & \nth{7} & \nth{8} & \nth{9} & \nth{10} \\
Additive order variance & $1.2$\% & $0.0$\% & $0.5$\% & $17.0$\% & $1.0$\% & $62.4$\% & $11.8$\% & $5.7$\% & $0.3$\% & $0.0$\% \\ \hline
\end{tabular}
\end{center}
\end{table}
% End automatically generated LaTeX

